On the boundedness of an iteration involving points on the hypersphere

For a finite set of points $X$ on the unit hypersphere in $\mathbb{R}^d$ we consider the iteration $u_{i+1}=u_i+\chi_i$, where $\chi_i$ is the point of $X$ farthest from $u_i$. Restricting to the case where the origin is contained in the convex hull of $X$ we study the maximal length of $u_i$. We give sharp upper bounds for the length of $u_i$ independently of $X$. Precisely, this upper bound is infinity for $d\ge 3$ and $\sqrt2$ for $d=2$.

==> dimtwopicture.tex <==
%
% Defines a dynamic drawing where an angle may be changed
% at compile time.
%
% Needs packages pstricks and fp.
%
% arguments:
% #1: length unit for x, y, and radial directions
%     Setting to 0.5cm yields a pretty large picture.
% #2: The value of fee in degrees.
% 
\newcommand{\dimtwopicture}[2]{

\psset{xunit=#1,yunit=#1,runit=#1}
\begin{pspicture}(-14,-11)(14,15)
\SpecialCoor % allow polar coordinates
\FProot{\roottwo}{2}{2}
\FProot{\rootthree}{3}{2}
\FPset{\cradius}{10.0}
\FPmul{\cradiusl}{\cradius}{\roottwo}
\FPset{\phee}{#2}
\FPdiv{\pheebytwo}{\phee}{2}
\FPmul{\pheerad}{\phee}{\FPpi}
\FPdiv{\pheerad}{\pheerad}{180}
\FPsub{\pheebar}{30}{\phee}
\FPadd{\pheebarl}{90}{\pheebar}
\FPsub{\pheebarr}{90}{\pheebar}
\FPsub{\xonearg}{360}{\phee}
\FPadd{\xennarg}{180}{\phee}
\FPsub{\xoneopp}{180}{\phee}
\FPadd{\xennopp}{000}{\phee}
\FPcos{\lambdamin}{\pheerad}
\FPdiv{\lambdamin}{\rootthree}{\lambdamin}
\FPmul{\lambdamin}{\lambdamin}{5} % * 10 / 2
\FPsin{\lambdamsp}{\pheerad}
\FPmul{\lambdamsp}{\lambdamsp}{\cradius}
\FPsub{\lambdamsp}{\lambdamin}{\lambdamsp}

\FPround\pheebytwo\pheebytwo6
\FPround\pheebarl\pheebarl6
\FPround\pheebarr\pheebarr6
\FPround\xonearg\xonearg6
\FPround\xennarg\xennarg6
\FPround\xoneopp\xoneopp6
\FPround\xennopp\xennopp6
\FPround\lambdamin\lambdamin6
\FPround\lambdamsp\lambdamsp6

\psset{arrows=-,arrowlength=4,arrowinset=0}
%
% frame (disabled) and coordinate axes
%
%\psframe(-14,-11)(14,15)
\psline(-14, 0)(14,0)
\psline( 0,-11)(0,15)
\psline[arrows=->](0,0)(\cradius;0)
\psline[arrows=->](0,0)(\cradius;90)
\rput{0}(10.8,-0.7){$\bv{1}$}
\rput{0}( 0.7,10.5){$\bv{2}$}
%\psgrid
% \xx_1 and \xx_n
\pscircle[linecolor=red](0,0){\cradius}
\psline[arrows=->](0,0)(\cradius;\xonearg) % \xx_1
\rput{0}(11.0;\xonearg){$\xx_1$}
\psline[arrows=->](0,0)(\cradius;\xennarg) % \xx_n
\rput{0}(11.0;\xennarg){$\xx_n$}
%
% four more lines related to \xx_1 and \xx_n
\psline[linestyle=dashed](0,0)(14;\xennopp)
\psline[linestyle=dashed,origin={0,-\lambdamin}](0,0)(14;\xennopp)
\psline[linestyle=dashed](0,0)(14;\xoneopp)
\psline[linestyle=dashed,origin={0,-\lambdamin}](0,0)(14;\xoneopp)
%
% two radial lines leading to T
%
\psline[linestyle=dotted](0,0)(\cradius;\pheebarr)
\psline[linestyle=dotted](0,0)(\cradius;\pheebarl)
%
% outline of T
%
\psline[](\cradius;\pheebarr)(\cradiusl;\pheebarr)
\psline[](\cradius;\pheebarl)(\cradiusl;\pheebarl)
\psarc[](0,0){\cradiusl}{\pheebarr}{\pheebarl}
%
% draw hatched P
%
\begin{psclip}{
\pspolygon[arrows=-,linestyle=none]%
(\cradius;\pheebarr)(\lambdamin;90)%
(\cradius;\pheebarl)(\cradiusl;90)}
\pswedge[fillstyle=hlines](0,0){\cradius}{\pheebarr}{\pheebarl}
\end{psclip}
%
% draw hatched \transl_n(P^+)
%
% we need the following line to prevent a bug
\pswedge[linestyle=none](0,0){\cradius}{\xennopp}{\pheebarr}
\begin{psclip}{\pspolygon[linestyle=none,origin={\cradius;\xennopp}]%
(\cradius;\pheebarr)(\lambdamin;90)(\cradiusl;90)}
\pswedge[fillstyle=hlines](\cradius;\xennarg){\cradius}{\pheebarr}{90}
\end{psclip}
\psline[origin={\cradius;\xennopp}](\cradius;\pheebarr)(\lambdamin;90)
\psline[linestyle=dotted](\cradius;\xennarg)%
(\cradius;\xennarg|0,\lambdamsp)
\psline[linestyle=dotted](\cradius;\xennarg|0,\lambdamsp)(\lambdamin;90)
%
% draw hatched \transl_1(P^-)
%
% we need the following line to prevent a bug
\pswedge[linestyle=none](0,0){\cradius}{\xoneopp}{\pheebarl}
\begin{psclip}{\pspolygon[linestyle=none,origin={\cradius;\xoneopp}]%
(\cradius;\pheebarl)(\lambdamin;90)(\cradiusl;90)}
\pswedge[fillstyle=hlines](\cradius;\xonearg){\cradius}{90}{\pheebarl}
\end{psclip}
\psline[origin={\cradius;\xoneopp}](\cradius;\pheebarl)(\lambdamin;90)
\psline[linestyle=dotted](\cradius;\xonearg)%
(\cradius;\xonearg|0,\lambdamsp)
\psline[linestyle=dotted](\cradius;\xonearg|0,\lambdamsp)(\lambdamin;90)
%
% marker of axes
%
\rput{0}(\cradius; 37){$\transl_1(P^-)$}
\rput{0}(\cradius;143){$\transl_n(P^+)$}
\rput{0}( 1.5,12.4){$T$}
\rput{0}( 0.5, 7.6){$P=P^+\cup P^-$}
\rput{0}(12.0, 6.4){$Q$}
\rput{0}(12.0,-6.4){$R$}
%
% angles
%
\psarc[](0,0){6.0}{0}{\xennopp}
\psarc[](0,0){6.0}{\xoneopp}{180}
\psarc[](0,0){6.3}{180}{\xennarg}
\psarc[](0,0){6.3}{\xonearg}{360}
\FPset{\tmp}{\pheebytwo}
\FPround\tmp\tmp6
\rput{0}(5.0;\tmp){$\fee$}
\FPneg{\tmp}{\pheebytwo}
\FPround\tmp\tmp6
\rput{0}(5.0;\tmp){$\fee$}
\FPadd{\tmp}{180}{\pheebytwo}
\FPround\tmp\tmp6
\rput{0}(5.0;\tmp){$\fee$}
\FPsub{\tmp}{180}{\pheebytwo}
\FPround\tmp\tmp6
\rput{0}(5.0;\tmp){$\fee$}
%
\psarc[](0,0){6.3}{\pheebarr}{90}
\psarc[](0,0){6.0}{90}{\pheebarl}
\FPsub{\tmp}{90}{\pheebarr}
\FPdiv{\tmp}{\tmp}{2}
\FPsub{\tmp}{90}{\tmp}
\FPround\tmp\tmp6
\rput{0}(5.0;\tmp){$\feebar$}
\FPsub{\tmp}{\pheebarl}{90}
\FPdiv{\tmp}{\tmp}{2}
\FPadd{\tmp}{90}{\tmp}
\FPround\tmp\tmp6
\rput{0}(5.0;\tmp){$\feebar$}
\end{pspicture}
}

